Towards an Optimal Control Perspective of ResNet Training

We propose a training formulation for ResNets reflecting an optimal control problem that is applicable for standard architectures and general loss functions. We suggest bridging both worlds via penalizing intermediate outputs of hidden states corresponding to stage cost terms in optimal control. For standard ResNets, we obtain intermediate outputs by propagating the state through the subsequent skip connections and the output layer. We demonstrate that our training dynamic biases the weights of the unnecessary deeper residual layers to vanish. This indicates the potential for a theory-grounded layer pruning strategy.

==> figure/resnet.tex <==
\makeatletter
\@ifundefined{ifincludestagecost}{%
	\newif\ifincludestagecost
	\includestagecostfalse % Default: exclude the stage cost
}{}

\tikzset{% 
	every path/.style={line width=2pt},
	every shape/.style={line width=2pt},
	attach arrow/.style={
		decoration={
			markings,
			mark=at position 0 with {\pgfextra{%
					\pgfmathsetmacro{\tmpArrowTime}{\pgfkeysvalueof{/tikz/arc arrow/length}/(\pgfdecoratedpathlength)}%
					\xdef\tmpArrowTime{\tmpArrowTime}}},
			mark=at position {#1-3*\tmpArrowTime} with {\coordinate(@1);},
			mark=at position {#1-2*\tmpArrowTime} with {\coordinate(@2);},
			mark=at position {#1-1*\tmpArrowTime} with {\coordinate(@3);},
			mark=at position {#1+\tmpArrowTime/2} with {\coordinate(@4);
				\draw[-{Stealth[length=\pgfkeysvalueof{/tikz/arc arrow/length},bend]}] plot[smooth]
				coordinates {(@1) (@2) (@3) (@4)};},
		},
		postaction=decorate,
	},
	attach arrow/.default=0.5,
	arc arrow/.cd,length/.initial=2mm
}



\resizebox{\textwidth}{!}{
	\begin{tikzpicture}[font=\sffamily,>={Stealth[bend]},
		block/.style={draw, rectangle,minimum height=1.6em,minimum width=9em,
			rotate=90,line width=2pt},decide/.code={
			\ifnum#1<7
			\tikzset{fill=purple!10} %red
			\else
			\ifnum#1<13
			\tikzset{fill=green!10} %green	
			\else
			\tikzset{fill=orange!10} %orange
			\fi
			\fi}, % define the block
		layer/.style={draw, thick, rectangle,minimum height=1.6em,minimum width=9em,rotate=90,line width=2pt} 
		]
		
		% macros
		\newcommand{\layerspacing}{3.5em} % Adjust the spacing value as needed
		\newcommand{\numlayers}{18}
		\newcommand{\skippointsheight}{8em}
		\newcommand{\networkelements}{false}
		\ifthenelse{\equal{\networkelements}{true}}{
			\newcommand{\rblabelheight}{-11em}
		}{
			\newcommand{\rblabelheight}{-9em}
		}
		\newcommand{\skipconnectiondistance}{0.9em} % the distance between the parallel skip connection lines
		\definecolor{earlyexitcolor}{rgb}{0.0, 0.0, 1.0} 
		\definecolor{jointtrainingcolor}{rgb}{1.0, 0.0, 0.0} 
		
		\newcommand{\calcpos}[1]{%
   			\ifodd#1 % Check if #1 is odd
				\pgfmathsetmacro{\temp}{#1} % Odd layer: add extra 0.5 spacing
			\else
				\pgfmathsetmacro{\temp}{#1 - 0.3} % Even layer: regular spacing
			\fi
			\pgfmathsetlengthmacro{\pos}{\temp * \dimexpr\layerspacing}%
		}
		
		
		% input layers part
		\node[block,fill=white] (A-0) at(0em, 0em) {$\mathsf{3}\times\mathsf{3}$ conv, 16}; % initial convolutional layer
		
		\draw[{Latex[length=2mm]}-] (A-0) -- ++ (-\layerspacing,0); % the overall input
		
		% Loop for the first 6 layer (3 residual blocks)
		\begin{scope}[every node/.style={block,  -{Latex[length=2mm]}}]
			\foreach \X in {1,...,6} {
				\calcpos{\X}
				\node[decide=\X] (A-\X) at (\pos, 0) {$\mathsf{3}\times\mathsf{3}$ conv, 16};
				\ifnum\X=1
				\draw[-{Latex[length=2mm]}] (A-0) -- (A-1);
				\fi
			}
			% Add the /2 node
			\calcpos{7}
			\node[decide=7]  (A-7) at (\pos, 0) {$\mathsf{3}\times\mathsf{3}$ conv, 32 / 2};
			% Loop for the next 7 nodes
			\foreach \X in {8,...,12} {
				\calcpos{\X}
				\node[decide=\X] (A-\X) at (\pos, 0) {$\mathsf{3}\times\mathsf{3}$ conv, 32};
			}
			% Add the /2 node
			\calcpos{13}
			\node[decide=13]  (A-13) at (\pos, 0) {$\mathsf{3}\times\mathsf{3}$ conv, 64 / 2};
			
			\foreach \X in {14,...,\numlayers} {
				\calcpos{\X}
				\node[decide=\X] (A-\X) at (\pos, 0) {$\mathsf{3}\times\mathsf{3}$ conv, 64};
			}
			
		\end{scope}
		
		\foreach \X in {2,4,...,\numlayers} {
			% layers in the same residual blocks
			\pgfmathtruncatemacro{\previousX}{\X - 1}
			\draw[-{Latex[length=2mm]}] (A-\previousX) -- (A-\X);
		}
		
		% the skip connection
		\foreach \X in {1,...,9} {
			\ifnum\X=4
				% Skip drawing for \X = 4
				\node[block, decide=7] (skip-\X) at (-0.625*\layerspacing+\X*2*\layerspacing, \skippointsheight + 4em) {$\mathsf{1}\times\mathsf{1}$ conv, 32 / 2};	
				
				\ifincludestagecost
					% make it a branch point
					\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (pathhelper-\X) at (\X*2*\layerspacing-0.4em,\skippointsheight -0.15em) {};
				\else
					% just a coordinate
					\coordinate (pathhelper-\X) at (\X*2*\layerspacing,\skippointsheight -0.1em);
				\fi
				% point on the normal pathhelper level used for the lines
				\coordinate (pathhelper2-\X) at (-0.5*\layerspacing+\X*2*\layerspacing,\skippointsheight);
				
				\coordinate[above={8.5em - \X*\skipconnectiondistance} of pathhelper-\X] (stagecostturning-\X); 
				
				% path to path helper
				\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (skipout-\X) at (-1.5*\layerspacing+\X*2*\layerspacing, 0) {};
				\draw[-{Latex[length=2mm]}] (skipout-\X) to[out=90, in=180] (pathhelper2-\X -| skip-\X.north);
				% pathhelper into the sum
				\node[circle, inner sep=0pt, draw, minimum size=0.45em] (skipsum-\X) at (0.25*\layerspacing+\X*2*\layerspacing, 0) {+}; % sum node
				\draw[-{Latex[length=2mm]}] (pathhelper2-\X -| skip-\X.south) to[out=0, in=90] (skipsum-\X); 
				
			\else
			\ifnum\X=7
				\node[block, decide=14] (skip-\X) at (-0.625*\layerspacing+\X*2*\layerspacing, \skippointsheight + 4em) {$\mathsf{1}\times\mathsf{1}$ conv, 64 / 2};	
			
				\ifincludestagecost
					\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (pathhelper-\X) at (\X*2*\layerspacing-0.4em,\skippointsheight -0.15em) {};
				\else
					\coordinate (pathhelper-\X) at (\X*2*\layerspacing,\skippointsheight -0.1em);
				\fi
			
				\coordinate (pathhelper2-\X) at (-0.5*\layerspacing+\X*2*\layerspacing,\skippointsheight);
				
				\coordinate[above={8.5em - \X*\skipconnectiondistance} of pathhelper-\X] (stagecostturning-\X); 
				
				\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (skipout-\X) at (-1.5*\layerspacing+\X*2*\layerspacing, 0) {};
				\draw[-{Latex[length=2mm]}] (skipout-\X) to[out=90, in=180] (pathhelper2-\X -| skip-\X.north);
				
				\node[circle, inner sep=0pt, draw, minimum size=0.45em] (skipsum-\X) at (0.25*\layerspacing+\X*2*\layerspacing, 0) {+}; % sum node
				\draw[-{Latex[length=2mm]}] (pathhelper2-\X -| skip-\X.south) to[out=0, in=90] (skipsum-\X);
			
			\else
			% the final residual block doesn't need the node
			
				\ifincludestagecost
					\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (pathhelper-\X) at (-0.625*\layerspacing+\X*2*\layerspacing,\skippointsheight) {};
				\else
					\coordinate (pathhelper-\X) at (-0.625*\layerspacing+\X*2*\layerspacing,\skippointsheight);
				\fi
			
			
				\node[circle, inner sep=0pt, draw, minimum size=0.45em] (skipsum-\X) at (0.25*\layerspacing+\X*2*\layerspacing, 0) {+}; % sum node
				
				\node[circle, inner sep=0pt, fill=black,  minimum size=0.35em] (skipout-\X) at (-1.5*\layerspacing+\X*2*\layerspacing, 0) {};				
				\draw[-{Latex[length=2mm]}] (skipout-\X)  to[out=90, in=180] (pathhelper-\X) to[out=0, in=90] (skipsum-\X);
			
			
				\coordinate[above={8.5em - \X*\skipconnectiondistance} of pathhelper-\X] (stagecostturning-\X); 
				%\draw[thick,  -{Latex[length=2mm]}] (pathhelper-\X) -- (stagecostturning-\X) -- (stagecostturning-\X -| skip-4);
			\fi
			\fi
			
			\pgfmathtruncatemacro{\secondlayer}{2*\X} 
			\pgfmathtruncatemacro{\nextlayer}{2*\X+1} 
			\draw[-{Latex[length=2mm]}] (A-\secondlayer) -- (skipsum-\X);
			\ifnum\X=9 \else
				\draw[-{Latex[length=2mm]}] (skipsum-\X) -- (A-\nextlayer);
			\fi

		}
		
		\foreach \X in {1,...,8} {

		}
		
		% the output layers
		% average pooling
		\ifincludestagecost
		\node[layer, minimum width=21em] (avg_pooling) at (\numlayers*\layerspacing + 1*\layerspacing, 6em) {Avg. pool and flatten};
		% linear layer
		\node[layer, minimum width=21em] (output_layer) at (\numlayers*\layerspacing + 2*\layerspacing, 6em) {Linear output layer};
		% loss function
		\node[layer, minimum width=21em] (loss_layer) at (\numlayers*\layerspacing + 3*\layerspacing, 6em) {$\lossfunc(\cdot)$};
		\else
		\node[layer, minimum width=9em] (avg_pooling) at (\numlayers*\layerspacing + 1*\layerspacing, 0em) {Avg. pool and flatten};
		% linear layer
		\node[layer, minimum width=9em] (output_layer) at (\numlayers*\layerspacing + 2*\layerspacing, 0em) {Linear output layer};
		% loss function
		\node[layer, minimum width=9em] (loss_layer) at (\numlayers*\layerspacing + 3*\layerspacing, 0em) {$\mathcal{L}_{\mathrm{CE}}(\cdot)$};
		\fi
		
		
		
		\draw[-{Latex[length=2mm]}] (skipsum-9) -- (skipsum-9 -| avg_pooling.north); % the regular output
		\draw[-{Latex[length=2mm]}] (A-\numlayers -| avg_pooling.south) -- (A-14 -| output_layer.north);
		\draw[-{Latex[length=2mm]}] (A-\numlayers -| output_layer.south) -- (A-14 -| loss_layer.north); % regular output to loss function layer
		
		\ifincludestagecost
		\node[layer, minimum width=21em, color=jointtrainingcolor, fill=jointtrainingcolor!10] (sum_layer) at (\numlayers*\layerspacing + 4*\layerspacing, 6em) {$\Sigma$};
		
		\definecolor{tugreen}{RGB}{141,179,45}
		\draw[-{Latex[length=2mm]}, color=tugreen] (A-\numlayers -| loss_layer.south) -- (A-14 -| sum_layer.north); % regular output to loss function layer
		
		% training objective
		\draw[-{Latex[length=2mm]}] (sum_layer.south) -- node[above=2em, xshift=3em, color=jointtrainingcolor,anchor=center,  align=center ] {\Large Training\\\Large objective $J(\mathrm{w})$} +(3em, 0em);
		\else
		\draw[-{Latex[length=2mm]}] (A-\numlayers -| loss_layer.south) -- node[above] {$J(\mathrm{w})$} +(\layerspacing, 0); % regular output to loss function layer
		\fi
		
		\ifincludestagecost
		
		\node[anchor=center, color=earlyexitcolor, align=center] (earlyexittext) at (\numlayers*\layerspacing+2.5*\layerspacing, 19em) {
			\Large
			Intermediate\\\Large outputs};

        %\node[anchor=center, color=earlyexitcolor, align=center] (earlyexittext) at (\numlayers*\layerspacing+3.5*\layerspacing, 19em) {Loss of\\early\\exits};
		
		% draw the stage cost loss connections
		\foreach \X in {1,...,3} {
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (pathhelper-\X) -- (stagecostturning-\X) -- (stagecostturning-\X -| skip-4.north);
			
			% skip to skip
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| skip-4.south) -- (stagecostturning-\X -|  skip-7.north);
			
			% skip conv layer to pooling layer
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| skip-7.south) -- (stagecostturning-\X -| avg_pooling.north);
			% pooling to output
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| avg_pooling.south) -- (stagecostturning-\X -| output_layer.north);
			% output layer to CE	
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| output_layer.south) -- (stagecostturning-\X -| loss_layer.north);
			% CE to summation
			
			
			\draw[-{Latex[length=2mm]}, color=jointtrainingcolor] (stagecostturning-\X -| loss_layer.south) -- (stagecostturning-\X -| sum_layer.north);
			
		}
		
		\foreach \X in {4,...,6} {
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (pathhelper-\X) -- (stagecostturning-\X) -- (stagecostturning-\X -| skip-7.north);
			
			% skip conv layer to pooling layer
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| skip-7.south) -- (stagecostturning-\X -| avg_pooling.north);
			% pooling to output
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| avg_pooling.south) -- (stagecostturning-\X -| output_layer.north);
			% output layer to CE	
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| output_layer.south) -- (stagecostturning-\X -| loss_layer.north);
			% CE to summation
			
			\ifincludestagecost
			\draw[-{Latex[length=2mm]}, color=jointtrainingcolor] (stagecostturning-\X -| loss_layer.south) -- (stagecostturning-\X -| sum_layer.north);
			\fi
			
		}
		
		
		
		% draw the stage cost loss connections, for every layer but output layer
		\foreach \X in {7,...,9} {
			% skip to pooling
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (pathhelper-\X) -- (stagecostturning-\X) --  (stagecostturning-\X -| avg_pooling.north);	
			% pooling to output
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| avg_pooling.south) -- (stagecostturning-\X -| output_layer.north);
			% output to CE
			\draw[-{Latex[length=2mm]}, color=earlyexitcolor] (stagecostturning-\X -| output_layer.south) -- (stagecostturning-\X -| loss_layer.north);
			% CE to summation
			\draw[-{Latex[length=2mm]}, color=jointtrainingcolor] (stagecostturning-\X -| loss_layer.south) -- (stagecostturning-\X -| sum_layer.north);
		}
		\fi
		
		% layer labels
		
		
	\node (label-in) at (0em, \rblabelheight) {\Large in};
	\foreach \X in {1,...,9} {
		\node (label-\X) at (\layerspacing * 2* \X -0.66 *\layerspacing, \rblabelheight) {\Large RB \# \the\numexpr\X-1\relax};
	}
	\ifthenelse{\equal{\networkelements}{true}}{
	    % Drawing a brace with calculation for position
	
	    \draw [decorate,decoration={brace,amplitude=5pt}]
		(\layerspacing * 1 - 0.66 * \layerspacing - 0.7 * \layerspacing,5.5em) -- 
		(\layerspacing * 1 - 0.66 * \layerspacing,5.5em) 
		node[midway,yshift=2.5em, align=center]{\Large Input stem\\$\inblock(\cdot, \mathbf{w}_\inblock)$};
		
		\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
		(\layerspacing * 2 * 1 - 0.66 * \layerspacing - 0.66 * \layerspacing,-5.5em) -- 
		(\layerspacing * 2 * 1 - 0.66 * \layerspacing + 0.66*\layerspacing,-5.5em) 
		node[midway,yshift=-2.5em, align=center]{\Large Residual term\\$\resterm_0(\cdot, \mathbf{w}_{\resterm,0})$};
		
		\draw [decorate,decoration={brace,amplitude=5pt}]
		(\layerspacing * 2 * 4 - 0.66 * \layerspacing - 0.25 * \layerspacing,17.5em) -- 
		(\layerspacing * 2 * 4 - 0.66 * \layerspacing + 0.25*\layerspacing,17.5em) 
		node[midway,yshift=2.5em, align=center]{\Large Skip connection\\$\skipterm_3(\cdot, \mathbf{w}_{\skipterm,3})$};
	
	    \draw [decorate,decoration={brace,amplitude=5pt,mirror}]
		(\layerspacing * 2 * 10 - 0.66 * \layerspacing - 0.66 * \layerspacing,-5.5em) -- 
		(\layerspacing * 2 * 10 - 0.66 * \layerspacing + \layerspacing,-5.5em) 
		node[midway,yshift=-2.5em, align=center]{\Large Output block\\$\outblock(\cdot, \mathbf{w}_\outblock)$};
	}{
  		% Drawing a brace with calculation for position
		\pgfmathsetmacro{\braceX}{\layerspacing * 2 * 0 - 0.66 * \layerspacing};
		\node (label-out) at (19.5*\layerspacing, \rblabelheight) {\Large output};
		
		\draw [decorate,decoration={brace,amplitude=5pt}]
		(\layerspacing * 1 - 0.66 * \layerspacing - 0.7 * \layerspacing,5.5em) -- 
		(\layerspacing * 1 - 0.66 * \layerspacing,5.5em) 
		node[midway,yshift=1.5em]{\Large $\inblock(\cdot, \mathbf{w}_\inblock)$};
		
		\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
		(\layerspacing * 2 * 1 - 0.66 * \layerspacing - 0.66 * \layerspacing,-5.5em) -- 
		(\layerspacing * 2 * 1 - 0.66 * \layerspacing + 0.66*\layerspacing,-5.5em) 
		node[midway,yshift=-1.5em]{\Large $\resterm_0(\cdot, \mathbf{w}_{\resterm,0})$};
		
		\draw [decorate,decoration={brace,amplitude=5pt}]
		(\layerspacing * 2 * 4 - 0.66 * \layerspacing - 0.25 * \layerspacing,17.5em) -- 
		(\layerspacing * 2 * 4 - 0.66 * \layerspacing + 0.25*\layerspacing,17.5em) 
		node[midway,yshift=1.5em]{\Large $\skipterm_3(\cdot, \mathbf{w}_{\skipterm,3})$};
		
		\draw [decorate,decoration={brace,amplitude=5pt,mirror}]
		(\layerspacing * 2 * 10 - 0.66 * \layerspacing - 0.66 * \layerspacing,-5.5em) -- 
		(\layerspacing * 2 * 10 - 0.66 * \layerspacing + \layerspacing,-5.5em) 
		node[midway,yshift=-1.5em]{\Large $\outblock(\cdot, \mathbf{w}_\outblock)$};
	}
	\end{tikzpicture}
}

